The Herschel Orion Protostar Survey: Far-Infrared Photometry and Colors of Protostars and Their Variations across Orion A and B

The degree to which the properties of protostars are affected by environment remains an open question. To investigate this, we look at the Orion A and B molecular clouds, home to most of the protostars within 500 pc. At ~400 pc, Orion is close enough to distinguish individual protostars across a range of environments in terms of both the stellar and gas projected densities. As part of the Herschel Orion Protostar Survey (HOPS), we used the Photodetector Array Camera and Spectrometer (PACS) to map 108 partially overlapping square fields with edge lengths of 5 arcmin or 8 arcmin and measure the 70 micron and 160 micron flux densities of 338 protostars within them. In this paper we examine how these flux densities and their ratio depend on evolutionary state and environment within the Orion complex. We show that Class 0 protostars occupy a region of the 70 micron flux density versus 160 micron to 70 micron flux density ratio diagram that is distinct from their more evolved counterparts. We then present evidence that the Integral-Shaped Filament (ISF) and Orion B contain protostars with more massive envelopes than those in the more sparsely populated LDN 1641 region. This can be interpreted as evidence for increasing star formation rates in the ISF and Orion B or as a tendency for more massive envelopes to be inherited from denser birth environments. We also provide technical details about the map-making and photometric procedures used in the HOPS program.

==> (inline-0) <==
\begin{deluxetable*}{@{\extracolsep{4pt}}ccccccccccccc@{}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{HOPS Sources\label{t:obs}}
\tablehead{
\colhead{} &
\colhead{R.A.} &
\colhead{Decl.} &
\colhead{} &
\colhead{Obs.\ Date} &
\colhead{} &
\colhead{} &
\multicolumn{3}{c}{70 \micron} &
\multicolumn{3}{c}{160 \micron} \\
\cline{8-10}
\cline{11-13}
\colhead{HOPS} & 
\colhead{($^\circ$)} &
\colhead{($^\circ$)} &
\colhead{Region} &
\colhead{(UT)} &
\colhead{ObsID} &
\colhead{Group} &
\colhead{Flux (Jy)} &
\colhead{Unc.\ (Jy)} &
\colhead{Type\tablenotemark{1}} &
\colhead{Flux (Jy)} &
\colhead{Unc.\ (Jy)} &
\colhead{Type\tablenotemark{1}}
}
\startdata
000                                & 88.6171 & \phantom{$-$}1.6264 & LDN 1622    & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
001                                & 88.5514 & \phantom{$-$}1.7099 & LDN 1622    & 2011 Mar 06 & 1342215365$-$66 & 000     & 3.697e$+$00 & 1.850e$-$01 & A       & 3.836e$+$00 & 2.039e$-$01 & A       \\
002                                & 88.5380 & \phantom{$-$}1.7144 & LDN 1622    & 2011 Mar 06 & 1342215365$-$66 & 000     & 5.188e$-$01 & 2.617e$-$02 & A       & 4.013e$-$01 & 4.013e$-$02 & P       \\
003                                & 88.7374 & \phantom{$-$}1.7156 & LDN 1622    & 2011 Apr 18 & 1342218780$-$81 & 001     & 3.187e$-$01 & 1.622e$-$02 & A       & 2.621e$-$01 & 1.628e$-$02 & A       \\
004                                & 88.7240 & \phantom{$-$}1.7861 & LDN 1622    & 2011 Apr 18 & 1342218780$-$81 & 001     & 6.116e$-$01 & 3.083e$-$02 & A       & 5.926e$-$01 & 3.290e$-$02 & A       \\
005                                & 88.6340 & \phantom{$-$}1.8020 & LDN 1622    & 2011 Apr 16 & 1342218703$-$04 & 003     & 7.103e$-$01 & 3.573e$-$02 & A       & 6.885e$-$01 & 4.186e$-$02 & A       \\
006                                & 88.5767 & \phantom{$-$}1.8176 & LDN 1622    & 2011 Apr 16 & 1342218703$-$04 & 003     & 9.110e$-$02 & 5.523e$-$03 & A       & 1.900e$-$01 & 1.900e$-$02 & A       \\
007                                & 88.5835 & \phantom{$-$}1.8452 & LDN 1622    & 2011 Apr 16 & 1342218703$-$04 & 003     & 1.342e$+$00 & 6.728e$-$02 & A       & 1.792e$+$00 & 9.277e$-$02 & A       \\
008                                & 83.8880 &           $-$5.9851 & ONC South   & 2011 Aug 24 & 1342227328$-$29 & 006     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
009                                & 83.9550 &           $-$5.9843 & ONC South   & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
010                                & 83.7875 &           $-$5.9743 & ONC South   & 2010 Sep 09 & 1342204248$-$49 & 005     & 6.823e$+$00 & 3.414e$-$01 & A       & 1.770e$+$01 & 9.111e$-$01 & A       \\
011                                & 83.8059 &           $-$5.9661 & ONC South   & 2010 Sep 09 & 1342204248$-$49 & 005     & 2.357e$+$01 & 1.179e$+$00 & A       & 3.641e$+$01 & 1.861e$+$00 & A       \\
012                                & 83.7858 &           $-$5.9317 & ONC South   & 2010 Sep 09 & 1342204248$-$49 & 005     & 1.556e$+$01 & 7.825e$-$01 & A       & 4.172e$+$01 & 4.172e$+$00 & P       \\
013                                & 83.8523 &           $-$5.9260 & ONC South   & 2011 Aug 24 & 1342227328$-$29 & 006     & 1.122e$+$00 & 5.636e$-$02 & A       & 1.071e$+$00 & 7.326e$-$02 & A       \\
014                                & 84.0799 &           $-$5.9251 & ONC South   & 2011 Aug 24 & 1342227326$-$27 & 007     & \nodata     & \nodata     & X       & 3.626e$+$00 & \nodata     & X       \\
015                                & 84.0792 &           $-$5.9237 & ONC South   & 2011 Aug 24 & 1342227326$-$27 & 007     & 2.578e$-$01 & 1.368e$-$02 & A       & 2.926e$+$00 & \nodata     & X       \\
016                                & 83.7534 &           $-$5.9238 & ONC South   & 2010 Sep 09 & 1342204248$-$49 & 005     & 6.854e$-$01 & 3.467e$-$02 & A       & 6.470e$+$00 & \nodata     & X       \\
017                                & 83.7799 &           $-$5.8683 & ONC South   & 2011 Mar 30 & 1342217446$-$47 & 008     & 6.729e$-$01 & 3.579e$-$02 & A       & 5.953e$+$00 & \nodata     & X       \\
018                                & 83.7729 &           $-$5.8651 & ONC South   & 2011 Mar 30 & 1342217446$-$47 & 008     & 4.268e$+$00 & 2.150e$-$01 & A       & 6.307e$+$00 & 6.307e$-$01 & P       \\
019                                & 83.8583 &           $-$5.8563 & ONC South   & 2011 Mar 30 & 1342217446$-$47 & 008     & 2.470e$-$01 & 1.892e$-$02 & A       & 9.535e$-$01 & 9.535e$-$02 & P       \\
020                                & 83.3780 &           $-$5.8447 & ONC South   & 2011 Mar 31 & 1342217750$-$51 & 009     & 1.373e$+$00 & 6.895e$-$02 & A       & 3.261e$+$00 & 1.756e$-$01 & A       \\
021                                & 84.0421 &           $-$5.8357 & ONC South   & 2011 Aug 22 & 1342227096$-$97 & 010     & 1.185e$-$01 & 9.084e$-$03 & A       & 1.376e$+$00 & \nodata     & X       \\
022                                & 83.7522 &           $-$5.8172 & ONC South   & 2011 Mar 30 & 1342217446$-$47 & 008     & 1.455e$-$01 & 1.623e$-$02 & A       & 6.369e$+$00 & \nodata     & X       \\
023                                & 84.0745 &           $-$5.7818 & ONC South   & 2011 Aug 22 & 1342227096$-$97 & 010     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
024                                & 83.6956 &           $-$5.7475 & ONC South   & 2010 Sep 09 & 1342204246$-$47 & 012     & 2.908e$-$01 & 1.936e$-$02 & A       & 5.810e$-$01 & \nodata     & X       \\
025                                & 83.8443 &           $-$5.7415 & ONC South   & 2011 Aug 22 & 1342227098$-$99 & 013     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
026                                & 83.8222 &           $-$5.7040 & ONC South   & 2011 Aug 22 & 1342227098$-$99 & 013     & 1.303e$-$01 & 1.850e$-$02 & A       & 2.295e$+$00 & \nodata     & X       \\
027                                & 84.0905 &           $-$5.6995 & ONC South   & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
028                                & 83.6971 &           $-$5.6989 & ONC South   & 2010 Sep 09 & 1342204246$-$47 & 012     & 9.445e$-$01 & 4.860e$-$02 & A       & 2.570e$+$00 & 2.570e$-$01 & P       \\
029                                & 83.7044 &           $-$5.6951 & ONC South   & 2010 Sep 09 & 1342204246$-$47 & 012     & 3.772e$+$00 & 1.890e$-$01 & A       & 3.898e$+$00 & 3.898e$-$01 & P       \\
030                                & 83.6836 &           $-$5.6905 & ONC South   & 2010 Sep 09 & 1342204246$-$47 & 012     & 7.611e$+$00 & 3.810e$-$01 & A       & 1.303e$+$01 & 1.303e$+$00 & P       \\
031                                & 83.8219 &           $-$5.6741 & ONC South   & 2011 Aug 22 & 1342227098$-$99 & 013     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
032                                & 83.6477 &           $-$5.6664 & ONC South   & 2010 Sep 09 & 1342204244$-$45 & 014     & 6.168e$+$00 & 3.098e$-$01 & A       & 7.714e$+$00 & 7.714e$-$01 & P       \\
033                                & 83.6884 &           $-$5.6658 & ONC South   & 2010 Sep 09 & 1342204246$-$47 & 012     & 1.079e$-$01 & 9.161e$-$03 & A       & 7.510e$-$01 & \nodata     & X       \\
034                                & 83.7954 &           $-$5.6585 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
035                                & 83.8331 &           $-$5.6503 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
036                                & 83.6101 &           $-$5.6279 & ONC South   & 2010 Sep 09 & 1342204244$-$45 & 014     & 9.967e$-$01 & 5.030e$-$02 & A       & 8.720e$-$01 & 8.720e$-$02 & A       \\
037                                & 83.6986 &           $-$5.6237 & ONC South   & 2010 Sep 09 & 1342204244$-$45 & 014     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
038                                & 83.7697 &           $-$5.6201 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 2.720e$-$01 & 2.720e$-$02 & P       & 1.698e$+$01 & \nodata     & X       \\
039                                & 84.0934 &           $-$5.6069 & ONC South   & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
040                                & 83.7855 &           $-$5.5998 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 3.306e$+$00 & 1.727e$-$01 & A       & 1.456e$+$01 & 1.456e$+$00 & P       \\
041                                & 83.6227 &           $-$5.5952 & ONC South   & 2010 Sep 09 & 1342204244$-$45 & 014     & 4.560e$+$00 & 2.292e$-$01 & A       & 1.057e$+$01 & 5.732e$-$01 & A       \\
042                                & 83.7710 &           $-$5.5946 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 1.313e$+$00 & 1.231e$-$01 & A       & 2.880e$+$01 & \nodata     & X       \\
043                                & 83.7688 &           $-$5.5873 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 3.253e$+$00 & 3.253e$-$01 & P       & 1.717e$+$01 & 1.717e$+$00 & P       \\
044                                & 83.7941 &           $-$5.5851 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 9.560e$-$01 & 9.560e$-$02 & P       & 1.300e$+$01 & 1.300e$+$00 & A       \\
045                                & 83.7769 &           $-$5.5598 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 6.547e$+$00 & 6.547e$-$01 & P       & 8.528e$+$00 & 8.528e$-$01 & A       \\
046                                & 83.6758 &           $-$5.5509 & ONC South   & 2011 Mar 30 & 1342217448$-$49 & 016     & \nodata     & \nodata     & X       & 6.326e$+$00 & \nodata     & X       \\
047                                & 83.4411 &           $-$5.5495 & ONC South   & 2010 Sep 13 & 1342204433$-$34 & 308     & 1.809e$-$02 & 8.193e$-$03 & A       & 4.897e$-$01 & \nodata     & X       \\
048                                & 83.7773 &           $-$5.5477 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 5.667e$+$00 & \nodata     & X       & \nodata     & \nodata     & X       \\
049                                & 83.7037 &           $-$5.5294 & ONC South   & 2011 Mar 30 & 1342217448$-$49 & 016     & 6.645e$-$01 & 4.765e$-$02 & A       & 6.219e$-$01 & 1.089e$-$01 & X       \\
050                                & 83.6705 &           $-$5.5290 & ONC South   & 2011 Mar 30 & 1342217448$-$49 & 016     & 9.106e$+$00 & 4.566e$-$01 & A       & 2.027e$+$01 & 1.106e$+$00 & A       \\
051                                & 83.8160 &           $-$5.5015 & ONC South   & 2011 Mar 30 & 1342217450$-$51 & 017     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
052                                & 83.8180 &           $-$5.4924 & ONC South   & 2011 Mar 30 & 1342217450$-$51 & 017     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
053                                & 83.4891 &           $-$5.3918 & ONC South   & 2011 Mar 31 & 1342217752$-$53 & 018     & 6.898e$+$01 & 3.465e$+$00 & A       & 1.030e$+$02 & 5.259e$+$00 & A       \\
054                                & 83.3437 &           $-$5.3841 & ONC South   & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
055                                & 83.4754 &           $-$5.3638 & ONC South   & 2011 Mar 31 & 1342217752$-$53 & 018     & \nodata     & \nodata     & X       & 1.225e$+$00 & 1.225e$-$01 & A       \\
056                                & 83.8311 &           $-$5.2591 & OMC 2/3     & 2010 Sep 28 & 1342205232$-$33 & 200     & 4.724e$+$01 & 2.458e$+$00 & A       & 1.275e$+$02 & 1.275e$+$01 & P       \\
057                                & 83.8327 &           $-$5.2524 & OMC 2/3     & 2010 Sep 28 & 1342205232$-$33 & 200     & 4.907e$+$00 & 6.584e$-$01 & A       & 7.511e$+$01 & \nodata     & X       \\
058                                & 83.8271 &           $-$5.2273 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 3.456e$+$00 & 4.557e$-$01 & A       & 3.805e$+$00 & \nodata     & X       \\
059                                & 83.8339 &           $-$5.2210 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 5.836e$+$01 & 3.015e$+$00 & A       & 5.813e$+$01 & 5.813e$+$00 & P       \\
060                                & 83.8472 &           $-$5.2008 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 5.830e$+$01 & 2.942e$+$00 & A       & 8.457e$+$01 & 8.457e$+$00 & A       \\
061                                & 83.3580 &           $-$5.2007 & OMC 2/3     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
062                                & 83.8524 &           $-$5.1916 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & 4.395e$+$01 & \nodata     & X       \\
063                                & 83.8538 &           $-$5.1671 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
064                                & 83.8625 &           $-$5.1650 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
065                                & 83.8398 &           $-$5.1608 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 4.812e$-$01 & 8.142e$-$02 & A       & 2.835e$+$01 & \nodata     & X       \\
066                                & 83.8619 &           $-$5.1568 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 2.719e$+$01 & 2.719e$+$00 & P       & 3.246e$+$02 & \nodata     & X       \\
067                                & 83.8445 &           $-$5.1428 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
068                                & 83.8513 &           $-$5.1418 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 6.959e$+$00 & 3.723e$-$01 & A       & 2.551e$+$01 & 2.551e$+$00 & A       \\
069                                & 83.8551 &           $-$5.1400 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & 1.558e$+$01 & \nodata     & X       \\
070                                & 83.8434 &           $-$5.1347 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 6.413e$+$00 & 6.413e$-$01 & P       & 1.161e$+$01 & 1.161e$+$00 & A       \\
071                                & 83.8567 &           $-$5.1326 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.426e$+$01 & 7.339e$-$01 & A       & 4.675e$+$01 & \nodata     & X       \\
072                                & 83.8571 &           $-$5.1296 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
073                                & 83.8654 &           $-$5.1176 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.672e$+$00 & 1.251e$-$01 & A       & 1.168e$+$01 & 1.168e$+$00 & A       \\
074                                & 83.8536 &           $-$5.1059 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.013e$+$00 & 1.014e$-$01 & A       & 2.384e$+$01 & \nodata     & X       \\
075                                & 83.8611 &           $-$5.1029 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 7.029e$+$00 & 3.768e$-$01 & A       & 2.186e$+$01 & 2.186e$+$00 & P       \\
076                                & 83.8573 &           $-$5.0994 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 2.163e$+$00 & 2.163e$-$01 & P       & 9.743e$+$00 & 9.743e$-$01 & A       \\
077                                & 83.8814 &           $-$5.0965 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 8.871e$+$00 & 4.528e$-$01 & A       & 3.405e$+$01 & \nodata     & X       \\
078                                & 83.8576 &           $-$5.0955 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.509e$+$01 & 7.644e$-$01 & A       & 5.674e$+$01 & 5.674e$+$00 & P       \\
079                                & 83.8662 &           $-$5.0934 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
080                                & 83.8549 &           $-$5.0860 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.555e$-$01 & 2.513e$-$02 & A       & \nodata     & \nodata     & X       \\
081                                & 83.8665 &           $-$5.0828 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.989e$+$00 & 1.071e$-$01 & A       & 8.245e$+$00 & 8.245e$-$01 & A       \\
082                                & 83.8322 &           $-$5.0818 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 3.775e$+$00 & 3.775e$-$01 & P       & 1.038e$+$01 & 1.038e$+$00 & A       \\
083                                & 83.9822 &           $-$5.0771 & OMC 2/3     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
084                                & 83.8607 &           $-$5.0653 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 1.035e$+$02 & 5.191e$+$00 & A       & 1.323e$+$02 & 7.120e$+$00 & A       \\
085                                & 83.8674 &           $-$5.0614 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 2.896e$+$01 & 1.466e$+$00 & A       & 4.799e$+$01 & 4.799e$+$00 & P       \\
086                                & 83.8485 &           $-$5.0278 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 6.099e$+$00 & 6.099e$-$01 & P       & 1.930e$+$01 & \nodata     & X       \\
087                                & 83.8478 &           $-$5.0246 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 6.356e$+$01 & 6.356e$+$00 & P       & 2.305e$+$02 & 2.305e$+$01 & P       \\
088                                & 83.8435 &           $-$5.0206 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 3.283e$+$01 & 1.648e$+$00 & A       & 8.160e$+$01 & 8.160e$+$00 & P       \\
089                                & 83.8332 &           $-$5.0174 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 3.341e$+$00 & 2.079e$-$01 & A       & 2.965e$+$01 & \nodata     & X       \\
090                                & 83.8936 &           $-$5.0145 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 2.368e$+$00 & 1.196e$-$01 & A       & 4.160e$-$01 & \nodata     & X       \\
091                                & 83.8288 &           $-$5.0141 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 3.353e$+$00 & 3.353e$-$01 & P       & 3.428e$+$01 & 3.428e$+$00 & P       \\
092                                & 83.8263 &           $-$5.0092 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 3.297e$+$01 & 1.654e$+$00 & A       & 5.625e$+$01 & 5.625e$+$00 & P       \\
093                                & 83.8126 &           $-$5.0023 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 2.491e$+$00 & 1.580e$-$01 & A       & 4.897e$+$01 & \nodata     & X       \\
094                                & 83.8173 &           $-$5.0006 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 6.338e$+$00 & 3.446e$-$01 & A       & 3.277e$+$01 & 3.277e$+$00 & P       \\
095                                & 83.8925 &           $-$4.9978 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 6.320e$-$01 & 6.320e$-$02 & P       & 5.901e$+$00 & 5.901e$-$01 & P       \\
096                                & 83.8738 &           $-$4.9802 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 6.898e$+$00 & 3.536e$-$01 & A       & 5.125e$+$01 & 2.802e$+$00 & A       \\
097                                & 83.8704 &           $-$4.9608 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
098                                & 83.8305 &           $-$4.9291 & OMC 2/3     & 2011 Mar 31 & 1342217758$-$59 & 020     & 1.648e$+$00 & 1.648e$-$01 & P       & 4.644e$+$00 & \nodata     & X       \\
099                                & 83.6229 &           $-$4.9252 & OMC 2/3     & 2011 Mar 31 & 1342217754$-$55 & 021     & 3.595e$+$00 & 1.801e$-$01 & A       & 8.851e$+$00 & 4.621e$-$01 & A       \\
100                                & 83.5891 &           $-$4.9208 & OMC 2/3     & 2011 Mar 31 & 1342217754$-$55 & 021     & 1.531e$-$02 & 5.899e$-$03 & A       & 2.330e$+$00 & \nodata     & X       \\
101                                & 83.7843 &           $-$4.9027 & OMC 2/3     & 2011 Mar 31 & 1342217758$-$59 & 020     & 2.842e$+$00 & 2.842e$-$01 & A       & 4.811e$+$01 & \nodata     & X       \\
102                                & 83.6466 &           $-$4.8716 & OMC 2/3     & 2011 Mar 31 & 1342217754$-$55 & 021     & 6.403e$-$01 & 3.472e$-$02 & A       & 4.676e$+$00 & \nodata     & X       \\
103                                & 83.5508 &           $-$4.8353 & OMC 2/3     & 2011 Mar 31 & 1342217754$-$55 & 021     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
104                                & 83.7782 &           $-$4.8338 & OMC 2/3     & 2011 Mar 31 & 1342217758$-$59 & 020     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
105                                & 83.8845 &           $-$4.7801 & OMC 2/3     & 2010 Mar 10 & 1342191970$-$71 & 306     & 2.590e$-$01 & 1.789e$-$02 & A       & 1.133e$+$00 & \nodata     & X       \\
106                                & 84.0518 &           $-$4.7544 & OMC 2/3     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
107                                & 83.8473 &           $-$4.6696 & OMC 2/3     & 2011 Mar 31 & 1342217756$-$57 & 024     & 4.368e$+$00 & 2.290e$-$01 & A       & 5.556e$+$00 & 5.364e$-$01 & A       \\
108                                & 83.8628 &           $-$5.1668 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 4.081e$+$01 & 4.081e$+$00 & P       & 2.702e$+$02 & 2.702e$+$01 & P       \\
\phantom{$^2$}109\tablenotemark{2} & \nodata &           \nodata   & \nodata     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
110                                & 84.0093 &           $-$5.0472 & OMC 2/3     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
\phantom{$^2$}111\tablenotemark{2} & \nodata &           \nodata   & \nodata     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
112                                & 85.1833 &           $-$7.3786 & LDN 1641 C  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
113                                & 84.9922 &           $-$7.4448 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 5.930e$-$02 & 3.907e$-$03 & A       & 2.560e$-$01 & \nodata     & X       \\
114                                & 85.0057 &           $-$7.4274 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 1.114e$-$01 & 6.204e$-$03 & A       & 1.236e$-$01 & 1.310e$-$02 & X       \\
115                                & 84.9854 &           $-$7.4310 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 2.601e$-$01 & 1.364e$-$02 & A       & 2.580e$-$01 & 2.580e$-$02 & P       \\
116                                & 84.9912 &           $-$7.4203 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 3.281e$-$01 & 1.714e$-$02 & A       & 3.980e$-$01 & 3.980e$-$02 & P       \\
117                                & 84.9810 &           $-$7.4054 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 1.226e$-$01 & 7.029e$-$03 & A       & 2.430e$-$01 & 2.430e$-$02 & P       \\
118                                & 84.9774 &           $-$7.4041 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 1.293e$-$01 & 7.438e$-$03 & A       & 7.770e$-$02 & 7.770e$-$03 & X       \\
119                                & 84.9610 &           $-$7.3918 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 7.459e$-$01 & 3.751e$-$02 & A       & 5.780e$-$01 & 5.780e$-$02 & P       \\
120                                & 84.8930 &           $-$7.4365 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 1.625e$-$01 & 8.558e$-$03 & A       & 5.390e$-$01 & 5.390e$-$02 & P       \\
121                                & 84.8904 &           $-$7.3839 & LDN 1641 C  & 2011 Apr 17 & 1342218729$-$30 & 026     & 4.268e$-$01 & 2.161e$-$02 & A       & 2.877e$+$00 & \nodata     & X       \\
122                                & 84.9380 &           $-$7.3204 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 4.470e$-$02 & 8.940e$-$03 & A       & \nodata     & \nodata     & X       \\
123                                & 84.8888 &           $-$7.3826 & LDN 1641 C  & 2011 Aug 22 & 1342227084$-$85 & 313     & 6.141e$-$01 & 3.105e$-$02 & A       & 2.471e$+$00 & 1.267e$-$01 & A       \\
124                                & 84.8333 &           $-$7.4364 & LDN 1641 C  & 2011 Apr 17 & 1342218729$-$30 & 026     & 1.650e$+$02 & 8.255e$+$00 & A       & 2.361e$+$02 & 1.199e$+$01 & A       \\
125                                & 84.8317 &           $-$7.4386 & LDN 1641 C  & 2011 Apr 17 & 1342218729$-$30 & 026     & 2.158e$+$01 & 2.158e$+$00 & P       & \nodata     & \nodata     & X       \\
126                                & 85.0408 &           $-$7.1650 & LDN 1641 C  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
127                                & 84.7539 &           $-$7.3396 & LDN 1641 C  & 2011 Aug 22 & 1342227086$-$87 & 028     & 7.545e$-$01 & 3.793e$-$02 & A       & 1.274e$+$00 & 7.042e$-$02 & A       \\
128                                & 84.7167 &           $-$7.3517 & LDN 1641 C  & 2011 Aug 22 & 1342227086$-$87 & 028     & 3.980e$-$01 & 3.980e$-$02 & P       & 5.170e$-$01 & 5.170e$-$02 & P       \\
129                                & 84.7994 &           $-$7.1764 & LDN 1641 C  & 2010 Sep 10 & 1342204252$-$53 & 029     & 3.491e$+$00 & 1.748e$-$01 & A       & 4.271e$+$00 & 4.271e$-$01 & P       \\
130                                & 84.7623 &           $-$7.2145 & LDN 1641 C  & 2010 Sep 10 & 1342204252$-$53 & 029     & 2.169e$+$00 & 1.086e$-$01 & A       & 2.455e$+$00 & 1.312e$-$01 & A       \\
131                                & 84.7815 &           $-$7.1811 & LDN 1641 C  & 2010 Sep 10 & 1342204252$-$53 & 029     & 3.859e$-$01 & 2.018e$-$02 & A       & 4.890e$-$01 & 4.890e$-$02 & A       \\
132                                & 84.7723 &           $-$7.1848 & LDN 1641 C  & 2010 Sep 10 & 1342204252$-$53 & 029     & 6.776e$-$01 & 3.456e$-$02 & A       & 6.670e$-$01 & 6.670e$-$02 & A       \\
133                                & 84.7743 &           $-$7.1776 & LDN 1641 C  & 2010 Sep 10 & 1342204252$-$53 & 029     & 6.977e$+$00 & 3.492e$-$01 & A       & 9.369e$+$00 & 4.818e$-$01 & A       \\
134                                & 84.6783 &           $-$7.2122 & LDN 1641 C  & 2010 Sep 10 & 1342204254$-$55 & 030     & 3.447e$+$00 & 1.726e$-$01 & A       & 3.285e$+$00 & 1.723e$-$01 & A       \\
135                                & 84.6888 &           $-$7.1822 & LDN 1641 C  & 2010 Sep 10 & 1342204254$-$55 & 030     & 2.362e$+$00 & 1.183e$-$01 & A       & 2.529e$+$00 & 1.331e$-$01 & A       \\
136                                & 84.6939 &           $-$7.0937 & LDN 1641 C  & 2010 Sep 28 & 1342205242$-$43 & 312     & 1.670e$+$00 & 8.378e$-$02 & A       & 2.108e$+$00 & 1.148e$-$01 & P       \\
137                                & 84.7248 &           $-$7.0426 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 3.720e$-$02 & 2.813e$-$03 & A       & 2.020e$-$01 & \nodata     & X       \\
138                                & 84.7014 &           $-$7.0454 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 5.214e$-$02 & 4.374e$-$03 & A       & 1.350e$+$00 & \nodata     & X       \\
139                                & 84.7067 &           $-$7.0216 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 6.455e$+$00 & 3.230e$-$01 & A       & 7.361e$+$00 & 3.906e$-$01 & A       \\
140                                & 84.6928 &           $-$7.0315 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 1.120e$+$00 & 5.636e$-$02 & A       & 1.938e$+$00 & 1.938e$-$01 & P       \\
141                                & 84.7001 &           $-$7.0137 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 1.041e$-$01 & 7.545e$-$03 & A       & 3.070e$-$01 & \nodata     & X       \\
142                                & 84.6990 &           $-$7.0075 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 7.399e$-$02 & 6.101e$-$03 & A       & 9.850e$-$01 & \nodata     & X       \\
143                                & 84.6924 &           $-$7.0135 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 5.385e$+$00 & 2.713e$-$01 & A       & 6.903e$+$00 & 6.903e$-$01 & A       \\
144                                & 84.6876 &           $-$7.0171 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 4.842e$+$00 & 4.842e$-$01 & P       & 1.365e$+$01 & 1.365e$+$00 & X       \\
145                                & 84.6827 &           $-$7.0203 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 4.303e$+$00 & 2.158e$-$01 & A       & 2.703e$+$00 & 2.703e$-$01 & P       \\
146                                & 84.6840 &           $-$7.0112 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & \nodata     & \nodata     & X       & 3.467e$+$00 & \nodata     & X       \\
147                                & 84.7292 &           $-$6.9385 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 4.460e$-$02 & 8.920e$-$03 & A       & 3.230e$-$02 & 4.818e$-$03 & X       \\
148                                & 84.6646 &           $-$6.9918 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 5.535e$-$01 & 2.794e$-$02 & A       & 4.190e$-$01 & 4.190e$-$02 & P       \\
149                                & 84.6687 &           $-$6.9727 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 7.770e$+$00 & 3.888e$-$01 & A       & 5.883e$+$00 & 3.129e$-$01 & A       \\
150                                & 84.5314 &           $-$7.1414 & LDN 1641 C  & 2011 Aug 21 & 1342227045$-$46 & 032     & 6.185e$+$00 & 3.096e$-$01 & A       & 9.578e$+$00 & 4.930e$-$01 & A       \\
151                                & 84.6787 &           $-$6.9447 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
152                                & 84.4948 &           $-$7.1237 & LDN 1641 C  & 2011 Aug 21 & 1342227045$-$46 & 032     & 1.325e$+$00 & 6.653e$-$02 & A       & 3.144e$+$00 & 3.144e$-$01 & P       \\
153                                & 84.4875 &           $-$7.1157 & LDN 1641 C  & 2011 Aug 21 & 1342227045$-$46 & 032     & 7.248e$+$00 & 3.627e$-$01 & A       & 2.956e$+$01 & 1.496e$+$00 & A       \\
154                                & 84.5837 &           $-$6.9847 & LDN 1641 C  & 2011 Sep 04 & 1342228171$-$72 & 033     & 1.667e$-$01 & 1.035e$-$02 & A       & 1.630e$-$01 & 1.630e$-$02 & A       \\
155                                & 84.3160 &           $-$7.2972 & LDN 1641 C  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
156                                & 84.5142 &           $-$6.9711 & LDN 1641 C  & 2010 Sep 28 & 1342205240$-$41 & 034     & 6.727e$-$01 & 3.384e$-$02 & A       & 1.050e$+$00 & 1.050e$-$01 & P       \\
157                                & 84.4857 &           $-$6.9442 & LDN 1641 C  & 2010 Sep 28 & 1342205240$-$41 & 034     & 7.617e$+$00 & 3.810e$-$01 & A       & 1.106e$+$01 & 5.599e$-$01 & A       \\
158                                & 84.3519 &           $-$6.9758 & LDN 1641 C  & 2011 Aug 24 & 1342227314$-$15 & 035     & 1.449e$+$00 & 7.266e$-$02 & A       & 1.481e$+$00 & 1.481e$-$01 & P       \\
159                                & 84.4739 &           $-$6.7880 & LDN 1641 N  & 2011 Aug 22 & 1342227088$-$89 & 036     & 2.273e$-$01 & 1.165e$-$02 & A       & 1.610e$-$01 & 1.610e$-$02 & A       \\
160                                & 84.4627 &           $-$6.7890 & LDN 1641 N  & 2011 Aug 22 & 1342227088$-$89 & 036     & 2.849e$+$00 & 1.428e$-$01 & A       & 3.859e$+$00 & 3.859e$-$01 & P       \\
161                                & 84.1448 &           $-$7.1871 & LDN 1641 C  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
162                                & 84.1291 &           $-$6.8780 & LDN 1641 N  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
163                                & 84.3220 &           $-$6.6051 & LDN 1641 N  & 2011 Aug 22 & 1342227090$-$91 & 037     & 8.785e$-$01 & 4.416e$-$02 & A       & 7.654e$-$01 & 4.306e$-$02 & A       \\
164                                & 84.2519 &           $-$6.6196 & LDN 1641 N  & 2011 Aug 22 & 1342227090$-$91 & 037     & 7.383e$-$01 & 3.717e$-$02 & A       & 4.096e$+$00 & 2.305e$-$01 & A       \\
165                                & 84.0981 &           $-$6.7707 & LDN 1641 N  & 2010 Sep 28 & 1342205238$-$39 & 038     & 2.555e$+$00 & 2.555e$-$01 & P       & 7.338e$+$01 & \nodata     & X       \\
166                                & 84.1047 &           $-$6.7450 & LDN 1641 N  & 2010 Sep 28 & 1342205238$-$39 & 038     & 1.776e$+$01 & 8.888e$-$01 & A       & 1.575e$+$01 & 8.203e$-$01 & A       \\
167                                & 84.0825 &           $-$6.7669 & LDN 1641 N  & 2010 Sep 28 & 1342205238$-$39 & 038     & 2.026e$-$01 & 1.533e$-$02 & A       & 4.005e$+$00 & \nodata     & X       \\
168                                & 84.0789 &           $-$6.7563 & LDN 1641 N  & 2010 Sep 28 & 1342205238$-$39 & 038     & 1.469e$+$02 & 7.346e$+$00 & A       & 1.238e$+$02 & 6.289e$+$00 & A       \\
169                                & 84.1505 &           $-$6.6478 & LDN 1641 N  & 2011 Aug 22 & 1342227094$-$95 & 040     & 5.091e$+$00 & 2.548e$-$01 & A       & 2.884e$+$01 & 1.461e$+$00 & A       \\
170                                & 84.1722 &           $-$6.5667 & LDN 1641 N  & 2011 Aug 22 & 1342227092$-$93 & 039     & 1.148e$+$00 & 5.787e$-$02 & A       & 9.046e$-$01 & 6.247e$-$02 & A       \\
171                                & 84.0717 &           $-$6.6338 & LDN 1641 N  & 2011 Aug 22 & 1342227094$-$95 & 040     & 4.437e$+$00 & 2.223e$-$01 & A       & 6.196e$+$00 & 6.196e$-$01 & P       \\
172                                & 84.0810 &           $-$6.4852 & LDN 1641 N  & 2011 Aug 24 & 1342227316$-$17 & 041     & 1.043e$+$00 & 1.043e$-$01 & P       & 1.975e$+$00 & 1.975e$-$01 & P       \\
173                                & 84.1085 &           $-$6.4181 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 2.151e$+$00 & 2.151e$-$01 & P       & 5.255e$+$00 & 5.255e$-$01 & P       \\
174                                & 84.1077 &           $-$6.4163 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 1.625e$+$00 & 1.625e$-$01 & P       & 7.935e$+$00 & \nodata     & X       \\
175                                & 84.1003 &           $-$6.4153 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 2.858e$-$01 & 2.858e$-$02 & A       & 8.795e$+$00 & \nodata     & X       \\
176                                & 84.0983 &           $-$6.4143 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 9.470e$-$01 & 9.470e$-$02 & P       & 5.730e$+$00 & 5.730e$-$01 & P       \\
177                                & 83.9584 &           $-$6.5815 & LDN 1641 N  & 2011 Aug 24 & 1342227310$-$11 & 043     & 1.093e$+$00 & 5.500e$-$02 & A       & 1.166e$+$00 & 1.166e$-$01 & P       \\
178                                & 84.1025 &           $-$6.3781 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 3.649e$+$01 & 1.826e$+$00 & A       & 4.020e$+$01 & 2.106e$+$00 & A       \\
179                                & 84.0910 &           $-$6.3916 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 1.787e$+$00 & 8.984e$-$02 & A       & 3.872e$+$00 & 3.872e$-$01 & P       \\
180                                & 84.2475 &           $-$6.1710 & LDN 1641 N  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
181                                & 84.0813 &           $-$6.3701 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 1.134e$+$01 & 1.134e$+$00 & P       & \nodata     & \nodata     & X       \\
182                                & 84.0785 &           $-$6.3695 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 1.740e$+$02 & 8.720e$+$00 & A       & 2.650e$+$02 & 1.367e$+$01 & A       \\
183                                & 84.0744 &           $-$6.3745 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 9.591e$-$01 & 9.591e$-$02 & P       & \nodata     & \nodata     & X       \\
184                                & 84.0539 &           $-$6.3918 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 2.820e$-$01 & 1.510e$-$02 & A       & 6.610e$-$01 & 6.610e$-$02 & A       \\
185                                & 84.1541 &           $-$6.2494 & LDN 1641 N  & 2010 Sep 10 & 1342204258$-$59 & 044     & 1.614e$+$00 & 8.104e$-$02 & A       & 6.834e$+$00 & 6.834e$-$01 & P       \\
186                                & 83.9470 &           $-$6.4374 & LDN 1641 N  & 2011 Mar 07 & 1342215593$-$94 & 045     & 1.404e$+$00 & 7.042e$-$02 & A       & 2.222e$+$00 & 1.242e$-$01 & A       \\
187                                & 83.9622 &           $-$6.3788 & LDN 1641 N  & 2011 Mar 07 & 1342215593$-$94 & 045     & 5.340e$-$02 & 1.068e$-$02 & A       & \nodata     & \nodata     & X       \\
188                                & 83.8743 &           $-$6.4495 & LDN 1641 N  & 2011 Mar 07 & 1342215593$-$94 & 045     & 3.961e$+$01 & 1.981e$+$00 & A       & 3.427e$+$01 & 1.770e$+$00 & A       \\
189                                & 83.8787 &           $-$6.4422 & LDN 1641 N  & 2011 Mar 07 & 1342215593$-$94 & 045     & 1.627e$+$00 & 8.693e$-$02 & A       & 4.852e$+$00 & 4.852e$-$01 & P       \\
190                                & 83.8687 &           $-$6.4505 & LDN 1641 N  & 2011 Mar 07 & 1342215593$-$94 & 045     & 2.010e$-$01 & 2.010e$-$02 & P       & 5.879e$+$00 & \nodata     & X       \\
191                                & 84.0719 &           $-$6.1864 & LDN 1641 N  & 2011 Aug 24 & 1342227324$-$25 & 047     & 1.011e$+$00 & 5.078e$-$02 & A       & 1.570e$+$00 & 1.570e$-$01 & P       \\
192                                & 84.1352 &           $-$6.0212 & ONC South   & 2011 Mar 30 & 1342217444$-$45 & 048     & 2.151e$+$00 & 1.081e$-$01 & A       & 3.745e$+$00 & 3.745e$-$01 & P       \\
193                                & 84.1261 &           $-$6.0215 & ONC South   & 2011 Mar 30 & 1342217444$-$45 & 048     & 1.456e$+$00 & 7.304e$-$02 & A       & 1.707e$+$00 & 1.707e$-$01 & P       \\
194                                & 83.9667 &           $-$6.1672 & LDN 1641 N  & 2011 Aug 24 & 1342227322$-$23 & 049     & 1.042e$+$01 & 5.214e$-$01 & A       & 1.229e$+$01 & 6.450e$-$01 & A       \\
195                                & 84.0002 &           $-$6.1206 & LDN 1641 N  & 2011 Aug 24 & 1342227322$-$23 & 049     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
196                                & 83.8371 &           $-$6.3062 & LDN 1641 N  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
197                                & 83.5662 &           $-$6.5758 & LDN 1641 N  & 2011 Mar 31 & 1342217748$-$49 & 050     & 1.978e$-$01 & 1.032e$-$02 & A       & 6.550e$-$02 & 1.309e$-$02 & A       \\
198                                & 83.8424 &           $-$6.2184 & LDN 1641 N  & 2011 Aug 24 & 1342227318$-$19 & 051     & 2.277e$+$00 & 1.143e$-$01 & A       & 4.234e$+$00 & 4.234e$-$01 & P       \\
199                                & 83.6661 &           $-$6.4206 & LDN 1641 N  & 2010 Aug 26 & 1342203649$-$50 & 311     & 1.136e$-$01 & 6.183e$-$03 & A       & 1.830e$-$01 & 1.830e$-$02 & P       \\
200                                & 83.8884 &           $-$6.1027 & LDN 1641 N  & 2011 Aug 24 & 1342227320$-$21 & 052     & 4.433e$-$01 & 2.247e$-$02 & A       & 4.503e$-$01 & 4.503e$-$02 & A       \\
201                                & 83.5289 &           $-$6.5355 & LDN 1641 N  & 2011 Mar 31 & 1342217748$-$49 & 050     & 7.024e$-$02 & 4.970e$-$03 & A       & 7.012e$-$01 & \nodata     & X       \\
202                                & 83.4330 &           $-$6.2295 & LDN 1641 N  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
203                                & 84.0952 &           $-$6.7684 & LDN 1641 N  & 2010 Sep 28 & 1342205238$-$39 & 038     & 4.509e$+$01 & 2.256e$+$00 & A       & 1.052e$+$02 & 5.308e$+$00 & A       \\
204                                & 85.7924 &           $-$8.7689 & LDN 1641 S  & 2011 Apr 17 & 1342218735$-$36 & 053     & 3.413e$+$00 & 1.708e$-$01 & A       & 6.200e$+$00 & 3.126e$-$01 & A       \\
205                                & 85.7620 &           $-$8.7971 & LDN 1641 S  & 2011 Apr 17 & 1342218735$-$36 & 053     & 6.231e$-$02 & 4.416e$-$03 & A       & 7.535e$-$01 & \nodata     & X       \\
206                                & 85.7802 &           $-$8.7420 & LDN 1641 S  & 2011 Apr 17 & 1342218735$-$36 & 053     & 5.515e$+$00 & 5.515e$-$01 & P       & 9.083e$+$00 & 9.083e$-$01 & P       \\
207                                & 85.6607 &           $-$8.8385 & LDN 1641 S  & 2011 Apr 18 & 1342218796$-$97 & 054     & 3.462e$-$01 & 1.758e$-$02 & A       & 6.786e$-$01 & 4.110e$-$02 & A       \\
208                                & 85.7197 &           $-$8.7369 & LDN 1641 S  & 2011 Apr 17 & 1342218735$-$36 & 053     & 8.200e$-$03 & 1.639e$-$03 & A       & 4.308e$-$01 & \nodata     & X       \\
209                                & 85.7204 &           $-$8.6948 & LDN 1641 S  & 2011 Apr 18 & 1342218798$-$99 & 055     & 2.764e$-$01 & 1.430e$-$02 & A       & 2.241e$-$01 & 1.430e$-$02 & A       \\
210                                & 85.7428 &           $-$8.6348 & LDN 1641 S  & 2010 Sep 28 & 1342205256$-$57 & 056     & 2.169e$+$00 & 1.090e$-$01 & A       & 2.106e$+$00 & 2.106e$-$01 & P       \\
211                                & 85.7432 &           $-$8.6287 & LDN 1641 S  & 2010 Sep 28 & 1342205256$-$57 & 056     & 5.455e$-$01 & 2.756e$-$02 & A       & 1.103e$+$00 & 1.103e$-$01 & P       \\
\phantom{$^2$}212\tablenotemark{2} & \nodata &           \nodata   & \nodata     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
213                                & 85.7004 &           $-$8.6690 & LDN 1641 S  & 2011 Apr 18 & 1342218798$-$99 & 055     & 1.083e$+$00 & 5.433e$-$02 & A       & 1.094e$+$00 & 5.821e$-$02 & A       \\
214                                & 85.6968 &           $-$8.6102 & LDN 1641 S  & 2010 Sep 28 & 1342205256$-$57 & 056     & 1.310e$-$01 & 7.111e$-$03 & A       & 9.520e$-$02 & 1.176e$-$02 & A       \\
215                                & 85.7899 &           $-$8.4909 & LDN 1641 S  & 2011 Apr 18 & 1342218788$-$89 & 058     & 1.025e$+$00 & 5.146e$-$02 & A       & 9.821e$-$01 & 5.329e$-$02 & A       \\
216                                & 85.7314 &           $-$8.5467 & LDN 1641 S  & 2011 Apr 18 & 1342218794$-$95 & 059     & 1.410e$+$00 & 7.073e$-$02 & A       & 1.302e$+$00 & 1.302e$-$01 & P       \\
217                                & 85.7965 &           $-$8.4056 & LDN 1641 S  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
218                                & 85.7912 &           $-$8.2232 & LDN 1641 S  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
219                                & 85.3719 &           $-$8.7179 & LDN 1641 S  & 2011 Mar 06 & 1342215359$-$60 & 060     & 4.738e$+$00 & 2.373e$-$01 & A       & 4.328e$+$00 & 2.227e$-$01 & A       \\
220                                & 85.3741 &           $-$8.7128 & LDN 1641 S  & 2011 Mar 06 & 1342215359$-$60 & 060     & 4.070e$-$01 & 4.070e$-$02 & P       & 4.560e$-$01 & 4.560e$-$02 & A       \\
221                                & 85.6960 &           $-$8.2853 & LDN 1641 S  & 2010 Sep 28 & 1342205254$-$55 & 061     & 1.492e$+$01 & 7.465e$-$01 & A       & 1.557e$+$01 & 7.842e$-$01 & A       \\
222                                & 85.3612 &           $-$8.7068 & LDN 1641 S  & 2011 Mar 06 & 1342215359$-$60 & 060     & 4.200e$-$01 & 2.135e$-$02 & A       & 2.570e$-$01 & 2.570e$-$02 & P       \\
223                                & 85.7019 &           $-$8.2762 & LDN 1641 S  & 2010 Sep 28 & 1342205254$-$55 & 061     & 1.606e$+$01 & 8.031e$-$01 & A       & 2.073e$+$01 & 1.049e$+$00 & A       \\
224                                & 85.3834 &           $-$8.6694 & LDN 1641 S  & 2011 Apr 18 & 1342218790$-$91 & 117     & 6.807e$+$00 & 3.406e$-$01 & A       & 1.447e$+$01 & 7.383e$-$01 & A       \\
225                                & 85.3764 &           $-$8.6715 & LDN 1641 S  & 2011 Mar 06 & 1342215359$-$60 & 060     & 6.520e$-$01 & 6.520e$-$02 & P       & 7.840e$-$01 & 7.840e$-$02 & A       \\
226                                & 85.3752 &           $-$8.6693 & LDN 1641 S  & 2011 Mar 06 & 1342215359$-$60 & 060     & 1.064e$+$00 & 1.064e$-$01 & P       & 9.970e$-$01 & 9.970e$-$02 & P       \\
227                                & 85.3847 &           $-$8.6321 & LDN 1641 S  & 2011 Apr 18 & 1342218790$-$91 & 117     & 4.292e$-$01 & 2.172e$-$02 & A       & 4.164e$-$01 & 3.028e$-$02 & A       \\
228                                & 85.3924 &           $-$8.5910 & LDN 1641 S  & 2011 Apr 18 & 1342218790$-$91 & 117     & 1.406e$+$01 & 7.035e$-$01 & A       & 1.372e$+$01 & 6.972e$-$01 & A       \\
229                                & 85.6974 &           $-$8.1691 & LDN 1641 S  & 2011 Apr 18 & 1342218792$-$93 & 062     & 1.278e$-$01 & 7.271e$-$03 & A       & 3.020e$-$01 & 3.020e$-$02 & P       \\
230                                & 85.6283 &           $-$8.1515 & LDN 1641 S  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
231                                & 85.1189 &           $-$8.5486 & LDN 1641 S  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
232                                & 85.3977 &           $-$8.1396 & LDN 1641 S  & 2011 Apr 18 & 1342218800$-$01 & 063     & 1.089e$+$00 & 5.578e$-$02 & A       & 7.420e$-$01 & 7.420e$-$02 & P       \\
233                                & 85.4680 &           $-$8.0228 & LDN 1641 S  & 2010 Sep 28 & 1342205252$-$53 & 064     & 1.217e$-$01 & 6.585e$-$03 & A       & 7.020e$-$01 & \nodata     & X       \\
234                                & 85.4581 &           $-$8.0240 & LDN 1641 S  & 2010 Sep 28 & 1342205252$-$53 & 064     & 4.859e$+$00 & 2.432e$-$01 & A       & 5.222e$+$00 & 5.222e$-$01 & P       \\
235                                & 85.3556 &           $-$8.0986 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 2.473e$+$00 & 1.239e$-$01 & A       & 1.908e$+$00 & 1.119e$-$01 & A       \\
236                                & 85.3759 &           $-$8.0615 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 6.511e$+$00 & 3.258e$-$01 & A       & 6.053e$+$00 & 3.072e$-$01 & A       \\
237                                & 85.3707 &           $-$8.0572 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 4.500e$-$01 & 4.500e$-$02 & P       & 5.860e$-$01 & 5.860e$-$02 & P       \\
238                                & 85.3610 &           $-$8.0535 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 4.513e$-$01 & 2.279e$-$02 & A       & 3.070e$-$01 & 3.070e$-$02 & P       \\
239                                & 85.3628 &           $-$8.0152 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 3.301e$-$01 & 1.685e$-$02 & A       & 6.730e$-$01 & \nodata     & X       \\
240                                & 85.3582 &           $-$8.0211 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 1.743e$-$01 & 9.334e$-$03 & A       & 2.320e$-$01 & \nodata     & X       \\
241                                & 85.3600 &           $-$8.0173 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 1.459e$+$00 & 1.459e$-$01 & P       & 1.748e$+$00 & 1.748e$-$01 & P       \\
242                                & 85.2022 &           $-$8.1858 & LDN 1641 S  & 2010 Oct 11 & 1342206322$-$23 & 119     & 1.806e$-$01 & 9.485e$-$03 & A       & 1.087e$-$01 & 9.002e$-$03 & A       \\
243                                & 85.2569 &           $-$8.1124 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 9.527e$-$01 & 4.789e$-$02 & A       & 1.780e$+$00 & 1.780e$-$01 & P       \\
244                                & 85.2583 &           $-$8.1005 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 3.319e$+$00 & 1.661e$-$01 & A       & 4.416e$+$00 & 2.375e$-$01 & A       \\
245                                & 85.3452 &           $-$7.9822 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 2.655e$-$01 & 1.359e$-$02 & A       & 2.020e$-$01 & 2.020e$-$02 & P       \\
246                                & 85.1963 &           $-$8.1633 & LDN 1641 S  & 2010 Oct 11 & 1342206322$-$23 & 119     & 8.175e$-$01 & 4.110e$-$02 & A       & 1.123e$+$00 & 5.932e$-$02 & A       \\
247                                & 85.3593 &           $-$7.9477 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 4.744e$+$00 & 2.378e$-$01 & A       & 1.842e$+$01 & 9.301e$-$01 & A       \\
248                                & 85.3421 &           $-$7.9675 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 1.356e$+$00 & 6.796e$-$02 & A       & 7.185e$-$01 & 7.185e$-$02 & P       \\
249                                & 85.2202 &           $-$8.0969 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 5.580e$-$02 & 3.728e$-$03 & A       & 1.015e$+$00 & \nodata     & X       \\
250                                & 85.2035 &           $-$8.1159 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 1.729e$+$01 & 8.649e$-$01 & A       & 1.659e$+$01 & 8.631e$-$01 & A       \\
251                                & 85.2250 &           $-$8.0869 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 6.547e$-$01 & 3.302e$-$02 & A       & 8.250e$-$01 & 8.250e$-$02 & P       \\
252                                & 85.2080 &           $-$8.1023 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 3.037e$+$00 & 1.526e$-$01 & A       & 3.996e$+$00 & 3.996e$-$01 & P       \\
253                                & 85.3699 &           $-$7.8975 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 8.773e$-$01 & 4.422e$-$02 & A       & 1.241e$+$00 & 7.324e$-$02 & A       \\
254                                & 85.3521 &           $-$7.9187 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 1.129e$+$01 & 5.651e$-$01 & A       & 1.337e$+$01 & 7.072e$-$01 & A       \\
255                                & 85.2107 &           $-$8.0969 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 2.921e$-$01 & 1.550e$-$02 & A       & 1.406e$+$00 & \nodata     & X       \\
256                                & 85.1886 &           $-$8.1117 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 1.693e$-$01 & 9.126e$-$03 & A       & 1.842e$+$00 & \nodata     & X       \\
257                                & 85.3328 &           $-$7.9296 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 4.363e$-$01 & 2.223e$-$02 & A       & 8.270e$-$01 & 8.270e$-$02 & P       \\
258                                & 85.3530 &           $-$7.9024 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 9.069e$-$01 & 4.581e$-$02 & A       & 2.111e$+$00 & 2.111e$-$01 & P       \\
259                                & 85.0870 &           $-$8.2320 & LDN 1641 S  & 2011 Aug 22 & 1342227078$-$79 & 067     & 7.142e$-$01 & 3.602e$-$02 & A       & 8.280e$-$01 & 8.280e$-$02 & P       \\
260                                & 85.0808 &           $-$8.2379 & LDN 1641 S  & 2011 Aug 22 & 1342227078$-$79 & 067     & 1.541e$+$00 & 7.730e$-$02 & A       & 2.073e$+$00 & 1.147e$-$01 & A       \\
261                                & 85.3287 &           $-$7.9247 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 4.663e$+$00 & 2.335e$-$01 & A       & 7.048e$+$00 & 3.645e$-$01 & A       \\
262                                & 85.3499 &           $-$7.8950 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 1.122e$+$00 & 1.122e$-$01 & P       & 2.470e$+$00 & 2.470e$-$01 & P       \\
263                                & 85.3487 &           $-$7.8963 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 1.141e$+$00 & 1.141e$-$01 & P       & 3.486e$+$00 & 3.486e$-$01 & P       \\
264                                & 85.2463 &           $-$8.0040 & LDN 1641 S  & 2011 Mar 07 & 1342215591$-$92 & 065     & 5.548e$-$02 & 4.401e$-$03 & A       & 4.100e$-$02 & \nodata     & X       \\
265                                & 85.3347 &           $-$7.8863 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 6.960e$-$02 & 4.164e$-$03 & A       & 1.919e$+$00 & \nodata     & X       \\
266                                & 85.2992 &           $-$7.8933 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 6.130e$-$02 & 3.608e$-$03 & A       & 1.005e$-$01 & 2.010e$-$02 & A       \\
267                                & 85.3319 &           $-$7.8447 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 1.503e$+$00 & 7.532e$-$02 & A       & 1.321e$+$00 & 8.202e$-$02 & A       \\
268                                & 85.1597 &           $-$8.0100 & LDN 1641 S  & 2011 Aug 22 & 1342227080$-$81 & 069     & 2.787e$+$00 & 1.396e$-$01 & A       & 2.425e$+$00 & 1.247e$-$01 & A       \\
269                                & 85.3625 &           $-$7.7094 & LDN 1641 S  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
270                                & 85.1689 &           $-$7.9111 & LDN 1641 S  & 2011 Sep 04 & 1342228167$-$68 & 070     & 6.216e$-$01 & 3.134e$-$02 & A       & 6.980e$-$01 & 6.980e$-$02 & P       \\
271                                & 85.1832 &           $-$7.8251 & LDN 1641 S  & 2011 Sep 04 & 1342228163$-$64 & 071     & 1.274e$-$01 & 6.795e$-$03 & A       & 2.300e$-$01 & 2.300e$-$02 & P       \\
272                                & 85.0855 &           $-$7.9443 & LDN 1641 S  & 2011 Apr 17 & 1342218733$-$34 & 072     & 2.473e$+$00 & 2.473e$-$01 & P       & 3.475e$+$00 & 3.475e$-$01 & P       \\
273                                & 85.0870 &           $-$7.9402 & LDN 1641 S  & 2011 Apr 17 & 1342218733$-$34 & 072     & 2.519e$+$00 & 2.519e$-$01 & P       & 3.076e$+$00 & 3.076e$-$01 & P       \\
274                                & 85.0863 &           $-$7.9166 & LDN 1641 S  & 2011 Apr 17 & 1342218733$-$34 & 072     & 1.360e$+$00 & 6.824e$-$02 & A       & 1.457e$+$00 & 7.694e$-$02 & A       \\
275                                & 85.1514 &           $-$7.8186 & LDN 1641 S  & 2011 Sep 04 & 1342228163$-$64 & 071     & 1.619e$-$01 & 8.531e$-$03 & A       & 9.660e$-$02 & 1.931e$-$02 & A       \\
276                                & 85.1788 &           $-$7.7505 & LDN 1641 S  & 2011 Sep 07 & 1342228325$-$26 & 073     & 1.243e$-$01 & 6.739e$-$03 & A       & 6.700e$-$02 & \nodata     & X       \\
277                                & 85.1848 &           $-$7.7380 & LDN 1641 S  & 2011 Sep 07 & 1342228325$-$26 & 073     & 4.244e$-$02 & 3.180e$-$03 & A       & 4.011e$-$01 & \nodata     & X       \\
278                                & 85.0848 &           $-$7.8541 & LDN 1641 S  & 2011 Apr 17 & 1342218731$-$32 & 074     & 3.921e$-$01 & 2.000e$-$02 & A       & 6.017e$-$01 & 3.232e$-$02 & A       \\
279                                & 85.0741 &           $-$7.8072 & LDN 1641 S  & 2011 Apr 17 & 1342218731$-$32 & 074     & 3.901e$+$00 & 1.954e$-$01 & A       & 2.864e$+$00 & 1.534e$-$01 & A       \\
280                                & 85.0622 &           $-$7.8135 & LDN 1641 S  & 2011 Apr 17 & 1342218731$-$32 & 074     & 6.812e$+$00 & 3.409e$-$01 & A       & 6.044e$+$00 & 3.093e$-$01 & A       \\
281                                & 85.1026 &           $-$7.7190 & LDN 1641 S  & 2011 Aug 22 & 1342227082$-$83 & 075     & 2.616e$+$00 & 1.311e$-$01 & A       & 3.617e$+$00 & 1.902e$-$01 & A       \\
282                                & 85.1087 &           $-$7.6256 & LDN 1641 S  & 2010 Sep 28 & 1342205246$-$47 & 076     & 1.923e$+$00 & 9.631e$-$02 & A       & 1.577e$+$00 & 8.164e$-$02 & A       \\
283                                & 85.1861 &           $-$7.4985 & LDN 1641 C  & 2011 Sep 07 & 1342228327$-$28 & 077     & 4.139e$-$01 & 2.094e$-$02 & A       & 3.091e$-$01 & 1.715e$-$02 & A       \\
284                                & 84.7145 &           $-$8.0243 & LDN 1641 S  & 2011 Sep 04 & 1342228169$-$70 & 078     & 3.124e$-$01 & 1.588e$-$02 & A       & 2.387e$-$01 & 2.620e$-$02 & A       \\
285                                & 85.0246 &           $-$7.4925 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 3.349e$-$01 & 1.709e$-$02 & A       & 4.827e$-$01 & 3.076e$-$02 & A       \\
286                                & 84.9946 &           $-$7.5200 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 1.354e$+$00 & 6.838e$-$02 & A       & 1.406e$+$00 & 1.406e$-$01 & P       \\
287                                & 85.0366 &           $-$7.4577 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 1.500e$+$00 & 7.599e$-$02 & A       & 2.310e$+$00 & 1.180e$-$01 & A       \\
288                                & 84.9831 &           $-$7.5078 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 4.536e$+$02 & 2.270e$+$01 & A       & 4.266e$+$02 & 4.266e$+$01 & P       \\
289                                & 84.9865 &           $-$7.5017 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
290                                & 84.9892 &           $-$7.4926 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 3.018e$+$00 & 1.523e$-$01 & A       & 9.972e$+$00 & 5.387e$-$01 & A       \\
291                                & 84.9915 &           $-$7.4826 & LDN 1641 C  & 2011 Mar 07 & 1342215589$-$90 & 025     & 1.191e$-$01 & 7.251e$-$03 & A       & 7.060e$+$00 & \nodata     & X       \\
292                                & 84.4787 &           $-$7.6890 & LDN 1641 S  & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
293                                & 85.2454 &           $-$7.8006 & LDN 1641 S  & 2011 Sep 04 & 1342228165$-$66 & 320     & 3.680e$-$02 & 2.545e$-$03 & A       & 5.700e$-$02 & \nodata     & X       \\
294                                & 85.2155 &           $-$2.4468 & NGC 2023/24 & 2011 Aug 18 & 1342226729$-$30 & 080     & 1.814e$+$00 & 1.814e$-$01 & P       & 3.066e$+$00 & 3.066e$-$01 & P       \\
295                                & 85.3706 &           $-$2.3887 & NGC 2023/24 & 2011 Aug 18 & 1342226733$-$34 & 081     & 6.560e$-$01 & 6.560e$-$02 & P       & 1.232e$+$00 & 1.232e$-$01 & P       \\
296                                & 85.3216 &           $-$2.3021 & NGC 2023/24 & 2011 Sep 19 & 1342228913$-$14 & 082     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
297                                & 85.3470 &           $-$2.2933 & NGC 2023/24 & 2011 Sep 19 & 1342228913$-$14 & 082     & 1.960e$-$01 & 1.960e$-$02 & P       & 8.705e$+$00 & \nodata     & X       \\
298                                & 85.4049 &           $-$2.2881 & NGC 2023/24 & 2011 Aug 21 & 1342227049$-$50 & 083     & 3.573e$+$01 & 1.837e$+$00 & A       & 2.154e$+$01 & 2.154e$+$00 & P       \\
299                                & 85.4358 &           $-$2.2684 & NGC 2023/24 & 2011 Aug 21 & 1342227049$-$50 & 083     & 1.280e$+$01 & 1.280e$+$00 & P       & 1.179e$+$01 & 1.179e$+$00 & P       \\
300                                & 85.3509 &           $-$2.2685 & NGC 2023/24 & 2011 Sep 19 & 1342228913$-$14 & 082     & 1.414e$+$00 & 1.414e$-$01 & P       & 3.257e$+$00 & 3.257e$-$01 & P       \\
301                                & 85.4366 &           $-$2.2654 & NGC 2023/24 & 2011 Aug 21 & 1342227049$-$50 & 083     & 3.069e$+$00 & 3.069e$-$01 & P       & 2.236e$+$01 & \nodata     & X       \\
302                                & 85.0934 &           $-$2.2610 & NGC 2023/24 & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
303                                & 85.5109 &           $-$2.1294 & NGC 2023/24 & 2011 Aug 18 & 1342226735$-$36 & 085     & 1.912e$+$00 & 9.587e$-$02 & A       & 1.072e$+$01 & 5.831e$-$01 & A       \\
304                                & 85.4414 &           $-$1.9406 & NGC 2023/24 & 2011 Aug 21 & 1342227047$-$48 & 086     & 7.529e$+$00 & 1.506e$+$00 & A       & 2.570e$+$02 & \nodata     & X       \\
305                                & 85.4391 &           $-$1.8658 & NGC 2023/24 & 2011 Aug 21 & 1342227047$-$48 & 086     & 4.090e$+$00 & 5.471e$-$01 & A       & \nodata     & \nodata     & X       \\
306                                & 85.7630 &           $-$1.8013 & NGC 2023/24 & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
307                                & 85.3077 &           $-$1.7844 & NGC 2023/24 & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
308                                & 85.8082 &           $-$1.7195 & NGC 2023/24 & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
309                                & 85.6973 &           $-$1.4130 & NGC 2023/24 & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
310                                & 85.6153 &           $-$1.3336 & NGC 2023/24 & 2010 Sep 28 & 1342205220$-$21 & 089     & 3.666e$+$01 & 1.834e$+$00 & A       & 5.021e$+$01 & 2.537e$+$00 & A       \\
311                                & 85.7627 &           $-$1.2747 & NGC 2023/24 & 2011 Sep 09 & 1342228376$-$77 & 090     & 3.317e$+$00 & 1.660e$-$01 & A       & 3.307e$+$00 & 1.699e$-$01 & A       \\
312                                & 85.7738 &           $-$1.2651 & NGC 2023/24 & 2011 Sep 09 & 1342228376$-$77 & 090     & 1.572e$+$00 & 7.880e$-$02 & A       & 3.943e$+$00 & 2.026e$-$01 & A       \\
313                                & 85.2532 &           $-$1.1529 & NGC 2023/24 & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
314                                & 86.6505 &           $-$0.3414 & NGC 2068    & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
315                                & 86.5151 &           $-$0.2470 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 9.534e$+$00 & 4.770e$-$01 & A       & 1.507e$+$01 & 7.627e$-$01 & A       \\
316                                & 86.5304 &           $-$0.2231 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 5.728e$+$00 & 5.728e$-$01 & P       & 2.225e$+$01 & 2.225e$+$00 & P       \\
317                                & 86.5358 &           $-$0.1774 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 6.050e$+$00 & 3.038e$-$01 & A       & 3.152e$+$01 & 3.152e$+$00 & P       \\
318                                & 86.5563 &           $-$0.1487 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 1.529e$-$01 & 8.749e$-$03 & A       & 2.381e$+$00 & \nodata     & X       \\
319                                & 86.5542 &           $-$0.1375 & NGC 2068    & 2010 Sep 28 & 1342205216$-$17 & 092     & 2.740e$-$02 & 5.486e$-$03 & A       & 2.934e$+$00 & \nodata     & X       \\
320                                & 86.5592 &           $-$0.0908 & NGC 2068    & 2010 Sep 28 & 1342205216$-$17 & 092     & 8.440e$-$01 & 8.440e$-$02 & P       & 2.496e$+$00 & 2.496e$-$01 & P       \\
321                                & 86.6382 & \phantom{$-$}0.0006 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 8.869e$+$00 & 4.442e$-$01 & A       & 1.274e$+$01 & 8.300e$-$01 & A       \\
322                                & 86.6937 & \phantom{$-$}0.0045 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 8.160e$-$01 & 8.160e$-$02 & P       & 3.254e$+$01 & \nodata     & X       \\
323                                & 86.6987 & \phantom{$-$}0.0070 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 1.578e$+$01 & 1.578e$+$00 & P       & 4.079e$+$01 & 4.079e$+$00 & P       \\
324                                & 86.6564 & \phantom{$-$}0.0094 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 3.480e$+$00 & 1.782e$-$01 & A       & 1.067e$+$01 & 1.067e$+$00 & P       \\
325                                & 86.6636 & \phantom{$-$}0.0208 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 1.121e$+$01 & 5.675e$-$01 & A       & 3.254e$+$01 & 1.863e$+$00 & A       \\
326                                & 86.6649 & \phantom{$-$}0.0713 & NGC 2068    & 2011 Sep 09 & 1342228365$-$66 & 094     & 8.050e$-$01 & 8.050e$-$02 & P       & 4.201e$+$00 & 4.201e$-$01 & P       \\
327                                & 86.6139 & \phantom{$-$}0.1477 & NGC 2068    & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
328                                & 86.5561 & \phantom{$-$}0.1759 & NGC 2068    & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
329                                & 86.7567 & \phantom{$-$}0.2997 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 6.029e$+$00 & 6.029e$-$01 & P       & 8.811e$+$00 & 8.811e$-$01 & P       \\
330                                & 86.7140 & \phantom{$-$}0.3298 & NGC 2068    & 2011 Apr 17 & 1342218727$-$28 & 128     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
331                                & 86.6180 & \phantom{$-$}0.3304 & NGC 2068    & 2011 Sep 09 & 1342228374$-$75 & 302     & 8.800e$-$01 & 4.430e$-$02 & A       & 1.911e$+$00 & 1.911e$-$01 & P       \\
332                                & 86.8821 & \phantom{$-$}0.3391 & NGC 2068    & 2011 Sep 03 & 1342227966$-$67 & 303     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
333                                & 86.8453 & \phantom{$-$}0.3495 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 2.100e$-$01 & 2.100e$-$02 & P       & 7.880e$-$01 & 7.880e$-$02 & A       \\
334                                & 86.7022 & \phantom{$-$}0.3578 & NGC 2068    & 2011 Apr 17 & 1342218727$-$28 & 128     & 5.112e$-$02 & 4.013e$-$03 & A       & 1.861e$+$00 & \nodata     & X       \\
335                                & 86.7744 & \phantom{$-$}0.3775 & NGC 2068    & 2011 Apr 17 & 1342218727$-$28 & 128     & 6.820e$-$01 & 6.820e$-$02 & P       & 2.778e$+$00 & 2.778e$-$01 & P       \\
336                                & 86.5095 & \phantom{$-$}0.3919 & NGC 2068    & 2011 Mar 20 & 1342216450$-$51 & 301     & 4.710e$-$02 & 3.846e$-$03 & A       & 8.900e$-$02 & 1.780e$-$02 & A       \\
337                                & 86.7296 & \phantom{$-$}0.3929 & NGC 2068    & 2011 Apr 17 & 1342218727$-$28 & 128     & 1.829e$+$00 & 9.168e$-$02 & A       & 2.039e$+$00 & 2.039e$-$01 & P       \\
338                                & 86.7389 & \phantom{$-$}0.3973 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 2.860e$-$01 & 2.860e$-$02 & P       & 1.731e$+$00 & 1.731e$-$01 & P       \\
339                                & 86.4733 & \phantom{$-$}0.4243 & NGC 2068    & 2011 Mar 20 & 1342216450$-$51 & 301     & 1.044e$-$01 & 5.673e$-$03 & A       & 5.320e$-$02 & 1.063e$-$02 & A       \\
340                                & 86.7554 & \phantom{$-$}0.4393 & NGC 2068    & 2011 Apr 17 & 1342218727$-$28 & 128     & 3.124e$+$00 & 3.124e$-$01 & P       & 1.025e$+$01 & 1.025e$+$00 & P       \\
341                                & 86.7541 & \phantom{$-$}0.4395 & NGC 2068    & 2011 Apr 17 & 1342218727$-$28 & 128     & 2.925e$+$00 & 2.925e$-$01 & P       & 1.025e$+$01 & 1.025e$+$00 & A       \\
342                                & 86.9879 & \phantom{$-$}0.5909 & NGC 2068    & 2011 Sep 03 & 1342227969$-$70 & 097     & 2.869e$-$01 & 1.472e$-$02 & A       & 7.170e$-$01 & \nodata     & X       \\
343                                & 86.9960 & \phantom{$-$}0.5925 & NGC 2068    & 2011 Sep 03 & 1342227969$-$70 & 097     & 9.658e$+$00 & 4.832e$-$01 & A       & 1.015e$+$01 & 5.242e$-$01 & A       \\
344                                & 86.8530 & \phantom{$-$}0.6264 & NGC 2068    & 2011 Sep 03 & 1342227971$-$72 & 098     & 8.610e$-$02 & 5.015e$-$03 & A       & 5.490e$-$02 & 1.099e$-$02 & A       \\
345                                & 86.9124 & \phantom{$-$}0.6434 & NGC 2068    & 2010 Sep 28 & 1342205214$-$15 & 300     & 6.460e$-$01 & 3.271e$-$02 & A       & 1.036e$+$00 & 7.475e$-$02 & A       \\
346                                & 86.9291 & \phantom{$-$}0.6826 & NGC 2068    & 2010 Sep 28 & 1342205214$-$15 & 300     & 8.030e$-$02 & 4.636e$-$03 & A       & 2.190e$-$01 & 2.190e$-$02 & A       \\
347                                & 86.8162 & \phantom{$-$}0.3566 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 5.692e$-$01 & 3.093e$-$02 & A       & 4.838e$+$00 & 4.838e$-$01 & A       \\
348                                & 86.7511 & \phantom{$-$}0.3438 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 6.821e$-$01 & 6.506e$-$02 & A       & 1.122e$+$00 & 1.122e$-$01 & A       \\
349                                & 83.8592 &           $-$5.1426 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
350                                & 83.8758 &           $-$5.1386 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 2.398e$+$00 & 1.433e$-$01 & A       & 2.375e$+$01 & \nodata     & X       \\
351                                & 83.8809 &           $-$5.0797 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
352                                & 83.8617 &           $-$5.0675 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
353                                & 88.5556 & \phantom{$-$}1.7175 & LDN 1622    & 2011 Mar 06 & 1342215365$-$66 & 000     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
354                                & 88.6011 & \phantom{$-$}1.7387 & LDN 1622    & 2011 Mar 06 & 1342215365$-$66 & 000     & 8.428e$+$00 & 4.221e$-$01 & A       & 3.788e$+$01 & 1.916e$+$00 & A       \\
355                                & 84.3212 &           $-$6.8304 & LDN 1641 N  & 2011 Aug 24 & 1342227312$-$13 & 101     & 2.759e$+$00 & 1.382e$-$01 & A       & 9.792e$+$00 & 4.972e$-$01 & A       \\
356                                & 85.5341 &           $-$1.4438 & NGC 2023/24 & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
357                                & 85.4129 &           $-$1.8687 & NGC 2023/24 & 2011 Aug 21 & 1342227047$-$48 & 086     & 6.282e$+$00 & 6.282e$-$01 & A       & 3.024e$+$01 & \nodata     & X       \\
358                                & 86.5301 &           $-$0.2250 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 6.220e$+$01 & 3.113e$+$00 & A       & 1.223e$+$02 & 6.295e$+$00 & A       \\
359                                & 86.8534 & \phantom{$-$}0.3500 & NGC 2068    & 2011 Sep 03 & 1342227966$-$67 & 303     & 2.003e$+$01 & 1.005e$+$00 & A       & 5.612e$+$01 & 2.832e$+$00 & A       \\
360                                & 86.8629 & \phantom{$-$}0.3425 & NGC 2068    & 2011 Sep 03 & 1342227966$-$67 & 303     & \nodata     & \nodata     & X       & \nodata     & \nodata     & X       \\
361                                & 86.7699 & \phantom{$-$}0.3619 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 1.001e$+$03 & 5.021e$+$01 & A       & 1.153e$+$03 & 5.885e$+$01 & A       \\
\phantom{$^2$}362\tablenotemark{2} & \nodata &           \nodata   & \nodata     & \nodata     & \nodata         & \nodata & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata \\
363                                & 86.6797 & \phantom{$-$}0.0146 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 2.495e$+$01 & 1.254e$+$00 & A       & 3.208e$+$01 & 1.929e$+$00 & A       \\
364                                & 86.9024 & \phantom{$-$}0.3351 & NGC 2068    & 2011 Sep 03 & 1342227966$-$67 & 303     & 8.502e$+$01 & 4.255e$+$00 & A       & 6.653e$+$01 & 3.409e$+$00 & A       \\
365                                & 86.7942 & \phantom{$-$}0.3539 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 3.463e$+$01 & 1.734e$+$00 & A       & 5.275e$+$01 & 2.681e$+$00 & A       \\
366                                & 86.7666 & \phantom{$-$}0.3696 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 8.232e$+$00 & 8.232e$-$01 & P       & 9.781e$+$01 & \nodata     & X       \\
367                                & 88.6511 & \phantom{$-$}1.8983 & LDN 1622    & 2011 Apr 18 & 1342218778$-$79 & 004     & 8.170e$-$02 & 4.727e$-$03 & A       & 1.870e$-$01 & 1.870e$-$02 & P       \\
368                                & 83.8530 &           $-$5.1751 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.103e$+$02 & 5.621e$+$00 & A       & 8.618e$+$01 & 1.019e$+$01 & A       \\
369                                & 83.8624 &           $-$5.1714 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.957e$+$01 & 1.957e$+$00 & P       & 1.350e$+$02 & \nodata     & X       \\
370                                & 83.8651 &           $-$5.1593 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 8.240e$+$02 & 4.143e$+$01 & A       & 5.969e$+$02 & 3.116e$+$01 & A       \\
371                                & 83.7934 &           $-$5.9280 & ONC South   & 2010 Sep 09 & 1342204248$-$49 & 005     & 4.423e$-$01 & 2.346e$-$02 & A       & 4.369e$+$00 & 4.369e$-$01 & P       \\
372                                & 85.3598 &           $-$2.3056 & NGC 2023/24 & 2011 Sep 19 & 1342228913$-$14 & 082     & 6.458e$+$00 & 3.240e$-$01 & A       & 2.989e$+$01 & 1.578e$+$00 & A       \\
373                                & 86.6278 &           $-$0.0431 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 5.461e$+$00 & 2.733e$-$01 & A       & 3.630e$+$01 & 1.826e$+$00 & A       \\
374                                & 85.3561 &           $-$7.9219 & LDN 1641 S  & 2010 Sep 28 & 1342205248$-$49 & 121     & 3.418e$-$01 & 1.857e$-$02 & A       & 1.109e$+$01 & \nodata     & X       \\
375                                & 84.8265 &           $-$7.3399 & LDN 1641 C  & 2011 Aug 22 & 1342227086$-$87 & 028     & 1.640e$-$02 & 3.286e$-$03 & A       & 1.009e$+$00 & \nodata     & X       \\
376                                & 84.5756 &           $-$7.0406 & LDN 1641 C  & 2011 Sep 04 & 1342228171$-$72 & 033     & 1.434e$+$02 & 7.170e$+$00 & A       & 7.707e$+$01 & 3.893e$+$00 & A       \\
377                                & 84.6898 &           $-$7.0173 & LDN 1641 C  & 2010 Sep 10 & 1342204256$-$57 & 031     & 6.974e$+$00 & 6.974e$-$01 & P       & 1.277e$+$01 & 1.277e$+$00 & P       \\
378                                & 84.1068 &           $-$6.7879 & LDN 1641 N  & 2010 Sep 28 & 1342205238$-$39 & 038     & 8.823e$-$01 & 4.841e$-$02 & A       & 4.053e$+$00 & \nodata     & X       \\
379                                & 84.2821 &           $-$6.5327 & LDN 1641 N  & 2011 Aug 22 & 1342227090$-$91 & 037     & 5.640e$-$02 & 3.817e$-$03 & A       & 6.331e$-$01 & \nodata     & X       \\
380                                & 84.1054 &           $-$6.4174 & LDN 1641 N  & 2010 Sep 28 & 1342205236$-$37 & 042     & 5.120e$-$01 & 5.120e$-$02 & P       & 7.664e$+$00 & \nodata     & X       \\
381                                & 83.7816 &           $-$5.6986 & ONC South   & 2010 Sep 09 & 1342204246$-$47 & 012     & \nodata     & \nodata     & X       & 1.628e$+$00 & \nodata     & X       \\
382                                & 83.8403 &           $-$5.6327 & ONC South   & 2010 Sep 28 & 1342205234$-$35 & 015     & 1.320e$-$01 & 2.393e$-$02 & A       & 3.470e$-$01 & 3.470e$-$02 & A       \\
383                                & 83.8742 &           $-$4.9975 & OMC 2/3     & 2010 Sep 10 & 1342204250$-$51 & 019     & 1.311e$+$01 & 1.500e$-$01 & A       & 3.600e$+$01 & 2.145e$+$00 & A       \\
384                                & 85.4337 &           $-$1.9125 & NGC 2023/24 & 2011 Aug 21 & 1342227047$-$48 & 086     & 9.932e$+$02 & 5.030e$+$01 & A       & 9.868e$+$02 & 5.546e$+$01 & A       \\
385                                & 86.5199 &           $-$0.2379 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 1.166e$+$01 & 5.834e$-$01 & A       & 1.359e$+$01 & 6.902e$-$01 & A       \\
386                                & 86.5354 &           $-$0.1674 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 2.455e$+$01 & 2.455e$+$00 & P       & 4.507e$+$01 & 4.507e$+$00 & P       \\
387                                & 86.5327 &           $-$0.1669 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 8.588e$+$00 & 8.588e$-$01 & P       & 1.341e$+$01 & 1.341e$+$00 & A       \\
388                                & 86.5547 &           $-$0.1013 & NGC 2068    & 2010 Sep 28 & 1342205216$-$17 & 092     & 3.215e$+$01 & 1.609e$+$00 & A       & 3.123e$+$01 & 1.593e$+$00 & A       \\
389                                & 86.6959 & \phantom{$-$}0.0075 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 3.850e$+$00 & 3.850e$-$01 & P       & 4.079e$+$01 & 4.079e$+$00 & A       \\
390                                & 86.8852 & \phantom{$-$}0.3394 & NGC 2068    & 2011 Sep 03 & 1342227966$-$67 & 303     & 7.695e$+$00 & 3.853e$-$01 & A       & 1.447e$+$01 & 7.783e$-$01 & A       \\
391                                & 86.8211 & \phantom{$-$}0.3481 & NGC 2068    & 2011 Mar 07 & 1342215587$-$88 & 096     & 1.307e$-$01 & 9.658e$-$03 & A       & 4.385e$+$00 & \nodata     & X       \\
392                                & 86.5687 & \phantom{$-$}0.3600 & NGC 2068    & 2011 Sep 09 & 1342228374$-$75 & 302     & 1.204e$-$01 & 7.612e$-$03 & A       & 3.405e$-$01 & 2.485e$-$02 & A       \\
393                                & 86.6770 & \phantom{$-$}0.3837 & NGC 2068    & 2011 Apr 17 & 1342218727$-$28 & 128     & 1.459e$-$01 & 7.643e$-$03 & A       & 1.064e$+$00 & \nodata     & X       \\
394                                & 83.8497 &           $-$5.1315 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 3.266e$+$00 & 3.266e$-$01 & P       & 2.397e$+$01 & 2.397e$+$00 & A       \\
395                                & 84.8208 &           $-$7.4074 & LDN 1641 C  & 2011 Apr 17 & 1342218729$-$30 & 026     & 1.000e$-$01 & 5.650e$-$03 & A       & 2.343e$+$00 & 1.251e$-$01 & A       \\
396                                & 84.8048 &           $-$7.2199 & LDN 1641 C  & 2010 Sep 10 & 1342204252$-$53 & 029     & 3.710e$-$02 & 7.430e$-$03 & A       & 2.190e$-$01 & 2.190e$-$02 & A       \\
397                                & 85.7036 &           $-$8.2696 & LDN 1641 S  & 2010 Sep 28 & 1342205254$-$55 & 061     & 6.874e$-$01 & 3.483e$-$02 & A       & 4.173e$+$00 & 4.173e$-$01 & P       \\
398                                & 85.3725 &           $-$2.3547 & NGC 2023/24 & 2011 Sep 19 & 1342228913$-$14 & 082     & 3.917e$-$01 & 2.144e$-$02 & A       & 8.830e$+$00 & 4.901e$-$01 & A       \\
399                                & 85.3539 &           $-$2.3024 & NGC 2023/24 & 2011 Sep 19 & 1342228913$-$14 & 082     & 4.691e$+$00 & 2.376e$-$01 & A       & 5.038e$+$01 & 2.621e$+$00 & A       \\
400                                & 85.6885 &           $-$1.2706 & NGC 2023/24 & 2011 Sep 09 & 1342228376$-$77 & 090     & 3.444e$+$00 & 1.724e$-$01 & A       & 1.678e$+$01 & 8.485e$-$01 & A       \\
401                                & 86.5319 &           $-$0.2058 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 6.514e$-$01 & 3.293e$-$02 & A       & 5.170e$+$00 & 5.170e$-$01 & P       \\
402                                & 86.5416 &           $-$0.2047 & NGC 2068    & 2010 Sep 28 & 1342205218$-$19 & 091     & 4.137e$-$01 & 2.102e$-$02 & A       & 4.555e$+$00 & 4.555e$-$01 & P       \\
403                                & 86.6156 &           $-$0.0149 & NGC 2068    & 2011 Mar 06 & 1342215363$-$64 & 093     & 1.579e$+$00 & 8.011e$-$02 & A       & 1.243e$+$01 & 6.470e$-$01 & A       \\
404                                & 87.0323 & \phantom{$-$}0.5641 & NGC 2068    & 2011 Sep 03 & 1342227969$-$70 & 097     & 1.065e$+$00 & 5.343e$-$02 & A       & 7.719e$+$00 & 3.891e$-$01 & A       \\
405                                & 85.2436 &           $-$8.0934 & LDN 1641 S  & 2011 Mar 06 & 1342215361$-$62 & 066     & 1.727e$+$00 & 8.658e$-$02 & A       & 1.052e$+$01 & 5.308e$-$01 & A       \\
406                                & 86.9307 & \phantom{$-$}0.6396 & NGC 2068    & 2010 Sep 28 & 1342205214$-$15 & 300     & 4.692e$-$01 & 2.444e$-$02 & A       & 3.722e$+$00 & 3.722e$-$01 & P       \\
407                                & 86.6177 & \phantom{$-$}0.3242 & NGC 2068    & 2011 Sep 09 & 1342228374$-$75 & 302     & 3.860e$-$01 & 3.860e$-$02 & P       & 6.123e$+$00 & 6.123e$-$01 & P       \\
408                                & 84.8781 &           $-$7.3998 & LDN 1641 C  & 2011 Aug 22 & 1342227084$-$85 & 313     & 1.484e$-$01 & 7.933e$-$03 & A       & 2.152e$+$00 & 1.105e$-$01 & A       \\
409                                & 83.8392 &           $-$5.2215 & OMC 2/3     & 2010 Sep 28 & 1342205228$-$29 & 130     & 1.310e$+$01 & 7.000e$-$01 & A       & 8.890e$+$01 & 6.200e$+$00 & A       \\
\enddata
\tablenotetext{1}{A = aperture photometry; P = PSF-fitted photometry; X = not detected (but upper limits may have been determined).}
\tablenotetext{2}{HOPS 109, 111, 212, and 362 are duplicates of HOPS 40, 60, 211, and 169, respectively.}
\end{deluxetable*}
